MatLoom: Layered Text-to-Material Generation in a Compact Program Space

Material generation should produce not only an appearance, but also the rules that construct it. We introduce MatLoom, a compact, layer-oriented language for text-to-material generation with pretrained language models. Each program composes alpha-masked layers whose shared spatial expressions define coverage and physically based rendering (PBR) channels, making dependencies between patterns, color, and relief explicit. A standalone interpreter evaluates the program into material maps, while the source retains named fields and layer parameters for subsequent authoring. Without task-specific fine-tuning, our pipeline uses parser-guided repair and preview-based critique to revise material designs, then searches noise seeds while keeping each candidate's remaining source fixed. On a curated benchmark of 141 prompts evaluated with six backbones, our best-performing configuration achieves higher mean scores than three diffusion baselines on all four flat-layout prompt-alignment metrics, and the margin persists on seven of the eight metric-layout cells under feasible equal-budget selection including best-of-10 sampling with the same quick scorer, with staged CLIPScore a statistical tie. A per-metric oracle bound over the same ten samples, which requires test labels, narrows the judge margins to 6.1 points flat and a staged statistical tie. Its initial programs already exceed all three baselines on mean BLIPScore, before critique or seed search. Retained programs have a median length of 21 lines when pooled across backbones. In a blind four-way comparison involving 30 participants and 20 prompts, our renders receive 59.2% of choices, compared with 19.3% for the most-preferred baseline. Compact executable programs thus offer a way to generate prompt-aligned materials while retaining their construction as part of the asset.

==> figures/overview_visual.tex <==
\begingroup
\centering
\includegraphics[width=\linewidth]{overview.png}\par
\endgroup


==> figures/pipeline.tex <==
\begingroup
\setlength{\fboxsep}{6pt}
\noindent
\fbox{
    \begin{minipage}[t]{0.278\linewidth}
        \centering\small\textbf{I. Generate and repair}\par\medskip
        \footnotesize Text + DSL reference\par
        $\downarrow$\par
        Language-model author\par
        $\downarrow$\par
        Parser $\leftrightarrow$ repair\par
        $\downarrow$\par
        Canonical program $P_0$
    \end{minipage}}\hfill
\fbox{
    \begin{minipage}[t]{0.278\linewidth}
        \centering\small\textbf{II. Critique and revise}\par\medskip
        \footnotesize Program $P_d$\par
        $\downarrow$\par
        Preview + stats + source\par
        $\downarrow$\par
        Critic $\rightarrow$ author revision\par
        $\downarrow$\par
        Trajectory $P_0,\ldots,P_5$
    \end{minipage}}\hfill
\fbox{
    \begin{minipage}[t]{0.278\linewidth}
        \centering\small\textbf{III. Select and search}\par\medskip
        \footnotesize Select $j$ using $q_{\mathrm{sel}}$\par
        $\downarrow$\par
        Candidates $\{P_0,P_j,P_5\}$\par
        $\downarrow$\par
        Originals + seed variants\par
        $\downarrow$\par
        Maximize $q_{\mathrm{seed}}$ to get $P^\star$
    \end{minipage}}\par\medskip
\footnotesize\centering
\textbf{Evaluation outside the authoring loop:} $P^\star$ $\rightarrow$ Blender flat/staged renders $\rightarrow$ alignment scores.
\endgroup


==> figures/representation_overview.tex <==
\begingroup
\definecolor{mfshare}{RGB}{214,90,20}%
\definecolor{mfseed}{RGB}{0,114,178}%
\centering
\resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[font=\scriptsize,
            row/.style={inner sep=1pt, align=left},
            fbox/.style={draw=black!50, rounded corners=2.5pt, inner sep=5pt},
            cbox/.style={draw=black!50, rounded corners=2.5pt, inner sep=5pt, align=center},
            flow/.style={draw=black!60, thick, -stealth},
            share/.style={draw=mfshare, line width=0.7pt, -stealth},
        ]
        %
        %
        \node[row,anchor=west] (view) at (0.85,-0.52) {\dsl{View(0, 0, 2, 2)}};
        %
        \node[row,anchor=west] (d0) at (0.85,-1.28) {{\color{black!60}Named fields (\dsl{Define})}};
        \node[row,anchor=west] (d1) at (0.85,-1.73)
        {{\color{mfshare}\dsl{tileMask}} = \dsl{Bricks(mortar=0.02, ...)}};
        \node[row,anchor=west] (d2) at (0.85,-2.14)
        {\dsl{glazeRipple} = \dsl{fBm(..., {\color{mfseed}seed=1145088217})}};
        \node[row,anchor=west] (d3) at (0.85,-2.55)
        {\dsl{glazeGrain} = \dsl{fBm(..., {\color{mfseed}seed=1007923142})}};
        \node[row,anchor=west] (d4) at (0.85,-2.96)
        {\dsl{groutNoise} = \dsl{fBm(..., {\color{mfseed}seed=891377204})}};
        \node[fbox,fit=(d0)(d4),inner sep=9pt] (dbox) {};
        %
        \node[row,anchor=west] (m0) at (0.85,-4.08) {{\color{black!60}\dsl{Material}: layers stack bottom to top}};
        \node[row,anchor=west] (l2a) at (0.85,-4.55)
        {\dsl{Layer 2 (glaze tiles)}\quad $\alpha=$ {\color{mfshare}\dsl{tileMask}}};
        \node[row,anchor=west] (l2b) at (0.85,-4.93)
        {\dsl{basecolor(12 + glazeRipple*6, ...)}};
        \node[row,anchor=west] (l2c) at (0.85,-5.31)
        {\dsl{roughness(0.04 + glazeGrain*0.05)}};
        \node[row,anchor=west] (l2d) at (0.85,-5.69)
        {\dsl{coat(0.95)}\quad\dsl{ior(1.53)}};
        \node[row,anchor=west] (l2e) at (0.85,-6.07)
        {\dsl{height(}{\color{mfshare}\dsl{tileMask}}\dsl{*0.016}};
        \node[row,anchor=west] (l2f) at (0.85,-6.41)
        {\dsl{\hspace*{0.98cm}+ }{\color{mfshare}\dsl{tileMask}}\dsl{*glazeRipple*0.0012)}};
        \node[fbox,fit=(l2a)(l2f),inner sep=5pt] (l2box) {};
        \node[row,anchor=west] (l1a) at (0.85,-7.45)
        {\dsl{Layer 1 (grout substrate)}\quad $\alpha=1$};
        \node[row,anchor=west] (l1b) at (0.85,-7.83)
        {\dsl{basecolor(40 + groutNoise*12, ...)}};
        \node[row,anchor=west] (l1c) at (0.85,-8.21)
        {\dsl{roughness(0.85 + groutNoise*0.1)}};
        \node[row,anchor=west] (l1d) at (0.85,-8.59)
        {\dsl{height(0)}};
        \coordinate (l1wide) at ([xshift=-5pt]l2box.east |- l1a);
        \node[fbox,fit=(l1a)(l1d)(l1wide),inner sep=5pt] (l1box) {};
        \node[fbox,fit=(m0)(l2box)(l1box),inner sep=5pt] (mbox) {};
        \node[font=\footnotesize\bfseries] (ptitle) at (mbox.center |- 0,0) {Program};
        \node[text=black!60] at (3.9,-6.93) {$\uparrow$ over};
        %
        \draw[share] (dbox.west |- d1) -- (-0.35,-1.73) -- (-0.35,-4.55) -- (l2box.west |- l2a);
        \draw[share] (dbox.west |- d1) -- (-0.62,-1.73) -- (-0.62,-6.07) -- (l2box.west |- l2e);
        %
        \node[font=\footnotesize\bfseries] (etitle) at (11.65,0) {Evaluation};
        \node[cbox, anchor=north] (eA) at (11.65,-0.60)
        {Sample every expression over the $XY$ plane\\
        {per-layer fields $\alpha_i$, $x_i$, $h_i$}};
        \node[cbox, anchor=north] (eB) at ([yshift=-1.02cm]eA.south -| 11.65,0)
        {\textbf{Over-compositing (Eq.~\ref{eq:slate-over})}\\[2pt]
            color, scalars: $x=\frac{1}{\alpha}\sum_{i=1}^{n}V_i\,x_i$\\[1pt]
            height: $H=\max_{i:\,\alpha_i>0}h_i$};
        \node[cbox, anchor=north] (eC) at ([yshift=-1.02cm]eB.south -| 11.65,0)
        {Normals from finite differences of $H$\\{\color{black!60}approximate AO from the sampled height $H$}};
        \node[cbox, anchor=north] (eD) at ([yshift=-1.02cm]eC.south -| 11.65,0)
        {Exported maps at any raster resolution\\
        {\color{black!60}basecolor, roughness, \ldots, normal, AO}};
        \draw[flow] (eA.south) -- (eB.north);
        \draw[flow] (eB.south) -- (eC.north);
        \draw[flow] (eC.south) -- (eD.north);
        %
        \draw[flow, line width=0.8pt] ([xshift=16pt]mbox.east |- 0,-4.10) -- ([xshift=-16pt]eB.west |- 0,-4.10)
        node[midway, above, black!60] {evaluate};
    \end{tikzpicture}%
}%
\endgroup
